Efficient Interaction-Based Offline Runtime Verification of Distributed Systems with Lifeline Removal

Runtime Verification (RV) refers to a family of techniques in which system executions are observed and confronted to formal specifications, with the aim of identifying faults. In Offline RV, observation is done in a first step and verification in a second, on a static artifact collected during observation. In this paper, we define an approach to offline RV of Distributed Systems (DS) against interactions. Interactions are formal models describing communications within a DS. DS are composed of subsystems deployed on different machines and interacting via message passing. Therefore, observing executions of a DS entails logging a collection of local execution traces, one for each subsystem, that we call a multi-trace. A major challenge in analyzing multi-traces is that there are no practical means to synchronize the ends of observations of all local traces. We address this via an operation, called lifeline removal, which we apply on-the-fly on the specification during verification once a local trace has been entirely analyzed. This operation removes from the interaction the specification of actions occurring on the subsystem that is no-longer observed. This may allow further execution of the specification via removing deadlocks due to the partial orders of actions. We prove the correctness of the resulting RV algorithm and introduce two optimization techniques which we also prove correct. We implement a Partial Order Reduction (POR) technique via the selection of a one-unambiguous action (as a unique first step to a linearization) which existence is determined via another use of the lifeline removal operator. Additionally, Local Analyses (LOC) i.e., the verification of local traces, can be leveraged during the global multi-trace analysis to prove failure more quickly. Experiments illustrate the application of our RV approach and the benefits of our optimizations.

==> figures/obs/obs_complete.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw,hibou_col_lf,rectangle,line width=2pt,minimum height=.6cm,minimum width=2cm,inner sep=0,outer sep=0]
\tikzstyle{element_blk}=[draw,black,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-3,0) {
    $\hlf{l_p}$
};
%
\node[subsys] (B) at (0,0) {
    $\hlf{l_b}$
};
%
\node[subsys] (C) at (3,0) {
    $\hlf{l_s}$
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] (A) -- (B);
\draw[<->,line width=2.5pt,hibou_col_ms] (C) -- (B);
%
\node[rectangle, fill=black] (Alog) at (A.south) {};
\node[rectangle, fill=black] (Blog) at (B.south) {};
\node[rectangle, fill=black] (Clog) at (C.south) {};
%
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Alog] (Atra) {
$\hlf{l_p}!\hms{\mathtt{pub}}$
};
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Blog] (Btra) {
$\hlf{l_b}?\hms{\mathtt{sub}}$\\
$\hlf{l_b}?\hms{\mathtt{pub}}$\\
$\hlf{l_b}!\hms{\mathtt{pub}}$
};
%
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Clog] (Ctra) {
$\hlf{l_s}!\hms{\mathtt{sub}}$\\
$\hlf{l_s}?\hms{\mathtt{pub}}$
};
%
\draw[->,line width=2pt,black] (Alog) -- (Atra);
\draw[->,line width=2pt,black] (Blog) -- (Btra);
\draw[->,line width=2pt,black] (Clog) -- (Ctra);
\end{tikzpicture}

==> figures/obs/obs_partial.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw,hibou_col_lf,rectangle,line width=2pt,minimum height=.6cm,minimum width=2cm,inner sep=0,outer sep=0]
\tikzstyle{element_blk}=[draw,black,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-3,0) {
    $\hlf{l_p}$
};
%
\node[subsys] (B) at (0,0) {
    $\hlf{l_b}$
};
%
\node[subsys] (C) at (3,0) {
    $\hlf{l_s}$
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] (A) -- (B);
\draw[<->,line width=2.5pt,hibou_col_ms] (C) -- (B);
%
\node[rectangle, fill=black] (Alog) at (A.south) {};
\node[rectangle, fill=black] (Blog) at (B.south) {};
%
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Alog] (Atra) {
$\hlf{l_p}!\hms{\mathtt{pub}}$
};
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Blog] (Btra) {
$\hlf{l_b}?\hms{\mathtt{sub}}$
};
%
\draw[->,line width=2pt,black] (Alog) -- (Atra);
\draw[->,line width=2pt,black] (Blog) -- (Btra);
%
\node[opacity=0,draw,black,rectangle,line width=2pt,align=left,below=.5cm of Blog] (BtraPhantom) {
$\hlf{l_b}?\hms{\mathtt{sub}}$\\
$\hlf{l_b}?\hms{\mathtt{pub}}$\\
$\hlf{l_b}!\hms{\mathtt{pub}}$
};
\end{tikzpicture}

==> figures/subfig/colocal/archi_glob.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw,hibou_col_lf,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
\tikzstyle{element_blk}=[draw,black,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-3,0) {
    \input{figures/subfig/tikz_l1}
};
\node[above left = -.5cm and -.5cm of A] (clockA) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\node[subsys] (B) at (0,0) {
    \input{figures/subfig/tikz_l2}
};
\node[above right = -.5cm and -.5cm of B] (clockB) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\node[subsys] (C) at (3,0) {
    \input{figures/subfig/tikz_l3}
};
\node[above right = -.5cm and -.5cm of C] (clockC) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] (A) -- (B);
\draw[<->,line width=2.5pt,hibou_col_ms] (C) -- (B);
%
\node[rectangle, fill=black] (Alog) at (A.south) {};
\node[rectangle, fill=black] (Blog) at (B.south) {};
\node[rectangle, fill=black] (Clog) at (C.south) {};
%
\node[element_blk] (reord) at (-1,-2.75) {
    \input{figures/subfig/tikz_reord}
};
\node[draw,black,rectangle,line width=2pt,align=left] (tra) at (2,-2.75) {
$\hlf{l_s}!\hms{\mathtt{sub}}$\\
$\hlf{l_p}!\hms{\mathtt{pub}}$\\
$\hlf{l_b}?\hms{\mathtt{sub}}$\\
$\hlf{l_b}?\hms{\mathtt{pub}}$\\
$\hlf{l_b}!\hms{\mathtt{pub}}$\\
$\hlf{l_s}?\hms{\mathtt{pub}}$
};
%
\draw[line width=2pt,black] (Alog) -- ($(Alog) + (0,-.25)$);
\draw[line width=2pt,black] ($(Alog) + (0,-.25)$) -- ($(Blog) + (0,-.25)$);
\draw[line width=2pt,black] (Blog) -- ($(Blog) + (0,-.25)$);
\draw[line width=2pt,black] (Clog) -- ($(Clog) + (0,-.25)$);
\draw[line width=2pt,black] ($(Clog) + (0,-.25)$) -- ($(Blog) + (0,-.25)$);
%
\draw[->,line width=2pt,black] ($(reord.north) + (0,.5)$) -- (reord.north);
%
\draw[->,line width=2pt,black] (reord) -- (tra);
\end{tikzpicture}

==> figures/subfig/colocal/archi_loc.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw,hibou_col_lf,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
\tikzstyle{element_blk}=[draw,black,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-3,0) {
    \input{figures/subfig/tikz_l1}
};
\node[above left = -.5cm and -.5cm of A] (clockA) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\node[subsys] (B) at (0,0) {
    \input{figures/subfig/tikz_l2}
};
\node[above right = -.5cm and -.5cm of B] (clockB) {
    \includegraphics[width=.75cm]{images/icons/icon_clock2_whitebg_orange.png}
};
%
\node[subsys] (C) at (3,0) {
    \input{figures/subfig/tikz_l3}
};
\node[above right = -.5cm and -.5cm of C] (clockC) {
    \includegraphics[width=.75cm]{images/icons/icon_clock3_whitebg_purple.png}
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] (A) -- (B);
\draw[<->,line width=2.5pt,hibou_col_ms] (C) -- (B);
%
\node[rectangle, fill=black] (Alog) at (A.south) {};
\node[rectangle, fill=black] (Blog) at (B.south) {};
\node[rectangle, fill=black] (Clog) at (C.south) {};
%
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Alog] (Atra) {
$\hlf{l_p}!\hms{\mathtt{pub}}$
};
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Blog] (Btra) {
$\hlf{l_b}?\hms{\mathtt{sub}}$\\
$\hlf{l_b}?\hms{\mathtt{pub}}$\\
$\hlf{l_b}!\hms{\mathtt{pub}}$
};
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Clog] (Ctra) {
$\hlf{l_s}!\hms{\mathtt{sub}}$\\
$\hlf{l_s}?\hms{\mathtt{pub}}$
};
%
\draw[->,line width=2pt,black] (Alog) -- (Atra);
\draw[->,line width=2pt,black] (Blog) -- (Btra);
\draw[->,line width=2pt,black] (Clog) -- (Ctra);
\end{tikzpicture}

==> images/expla_ana/basic.tex <==
\begin{tikzpicture}
\node[draw] (s0) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/expla_ana/i0.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m}$\\
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}?\hms{m}$
    };
    \end{tikzpicture}
    };
%
\node[draw, right=.25cm of s0] (s1) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/expla_ana/ic1.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}?\hms{m}$
    };
    \end{tikzpicture}
};
\draw[->] (s0) -- (s1);
%
\node[draw, right=.25cm of s1.north east,anchor=north west] (s2) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/expla_ana/ic2.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->] (s1) -- (s2);
%
\node[draw, below=.25cm of s2,chamfered rectangle,fill=blue,minimum width=1.5cm,minimum height=.5cm] (v) {\textcolor{white}{\textbf{Ok}}};
\draw[->,blue] (s2) -- (v);
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s0] (s0lab) {\large\textbf{0}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s1] (s0lab) {\large\textbf{1}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s2] (s0lab) {\large\textbf{2}};
\end{tikzpicture}

==> images/expla_ana/hiding.tex <==
\begin{tikzpicture}
\node[draw] (s0) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/expla_ana/i0.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}?\hms{m}$
    };
    \end{tikzpicture}
    };
%
\node[draw, right=.25cm of s0] (s1) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/expla_ana/ih1.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}?\hms{m}$
    };
    \end{tikzpicture}
};
\draw[->] (s0) -- (s1);
%
\node[draw, right=.25cm of s1.north east,anchor=north west] (s2) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/expla_ana/ih2.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->] (s1) -- (s2);
%
\node[draw, below=.25cm of s2,chamfered rectangle,fill=blue,minimum width=1.5cm,minimum height=.5cm] (v) {\textcolor{white}{\textbf{Ok}}};
\draw[->,blue] (s2) -- (v);
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s0] (s0lab) {\large\textbf{0}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s1] (s0lab) {\large\textbf{1}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s2] (s0lab) {\large\textbf{2}};
\end{tikzpicture}

==> images/expla_ana/limitation.tex <==
\begin{tikzpicture}
\node[draw] (s0) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/expla_ana/i0.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}?\hms{m}$
    };
    \end{tikzpicture}
    };
%
\node[draw, right=.75cm of s0,chamfered rectangle,fill=red,minimum width=1.5cm,minimum height=.5cm] (v) {\textcolor{white}{\textbf{Nok}}};
\draw[->,red] (s0) -- (v);
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s0] (s0lab) {\large\textbf{0}};
\end{tikzpicture}

==> images/fsen_ex_lfrem_ana/fsen_ex_lfrem_ana.tex <==
\begin{tikzpicture}
\node[draw] (s1) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd1.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_p}\} \leftarrow \hlf{l_p}!\hms{\mathtt{pub}}$\\
    $\{\hlf{l_b}\} \leftarrow \hlf{l_b}?\hms{\mathtt{sub}}$\\
    $\{\hlf{l_s}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
    };
%
\node[draw, below=.75cm of s1] (s2) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd2.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_p}\} \leftarrow \hlf{l_p}!\hms{\mathtt{pub}}$\\
    $\{\hlf{l_b}\} \leftarrow \hlf{l_b}?\hms{\mathtt{sub}}$
    };
    \end{tikzpicture}
};
\draw[->] (s1) -- node[midway,draw,fill=white] {\footnotesize$\lifelineElim_{\{\hlf{l_s}\}}$} (s2);
%
\node[draw, left=.75cm of s2] (s3) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd3.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_p}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_b}\} \leftarrow \hlf{l_b}?\hms{\mathtt{sub}}$
    };
    \end{tikzpicture}
};
\draw[->] (s2) -- node[midway,draw,fill=white,rotate=270] {\footnotesize$\hlf{l_p}!\hms{\mathtt{pub}}$} (s3);
%
\node[draw, below=.75cm of s3.south west, anchor=north west] (s4) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd4.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_b}\} \leftarrow \hlf{l_b}?\hms{\mathtt{sub}}$
    };
    \end{tikzpicture}
};
\draw[->] (s3) -- node[midway,draw,fill=white] {\footnotesize$\lifelineElim_{\{\hlf{l_p}\}}$} (s4);
%
\node[draw, below=.75cm of s4.south west, anchor=north west] (s5) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd5.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_b}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->] (s4) -- node[midway,draw,fill=white] {\footnotesize$\hlf{l_b}?\hms{\mathtt{sub}}$} (s5);
%
\node[draw, right=.75cm of s2] (s9) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd9.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_p}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_b}\} \leftarrow \hlf{l_b}?\hms{\mathtt{sub}}$
    };
    \end{tikzpicture}
};
\draw[->] (s2) -- node[midway,draw,fill=white,rotate=90] {\footnotesize$\hlf{l_p}!\hms{\mathtt{pub}}$} (s9);
%
\node[draw, below=.75cm of s9] (s10) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd10.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_b}\} \leftarrow \hlf{l_b}?\hms{\mathtt{sub}}$
    };
    \end{tikzpicture}
};
\draw[->] (s9) -- node[midway,draw,fill=white] {\footnotesize$\lifelineElim_{\{\hlf{l_p}\}}$} (s10);
%
\node[draw, below=.75cm of s2] (s6) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd6.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_p}\} \leftarrow \hlf{l_p}!\hms{\mathtt{pub}}$\\
    $\{\hlf{l_b}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->] (s2) -- node[midway,draw,fill=white] {\footnotesize$\hlf{l_b}?\hms{\mathtt{sub}}$} (s6);
%
\node[draw, below=.75cm of s6.south east, anchor=north east] (s7) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd7.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_p}\} \leftarrow \hlf{l_p}!\hms{\mathtt{pub}}$
    };
    \end{tikzpicture}
};
\draw[->] (s6) -- node[midway,draw,fill=white] {\footnotesize$\lifelineElim_{\{\hlf{l_b}\}}$} (s7);
%
\node[draw, below=.75cm of s7.south east, anchor=north east] (s8) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/fsen_ex_lfrem_ana/isd8.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_p}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->] (s7) -- node[midway,draw,fill=white] {\footnotesize$\hlf{l_p}!\hms{\mathtt{pub}}$} (s8);
%
% ========================
% 
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s1] (s1lab) {\large\textbf{0}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s2] (s2lab) {\large\textbf{1}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s3] (s3lab) {\large\textbf{2}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s4] (s4lab) {\large\textbf{3}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s5] (s5lab) {\large\textbf{4}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s6] (s6lab) {\large\textbf{5}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s7] (s7lab) {\large\textbf{6}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s8] (s8lab) {\large\textbf{7}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s9] (s9lab) {\large\textbf{8}};
%
\node[draw,black,circle,line width = 2pt,below right=-.75cm and -.75cm of s10] (s10lab) {\large\textbf{9}};
%
%
\node[draw, left=1.75cm of s8,chamfered rectangle,fill=blue,minimum width=1.5cm,minimum height=.5cm] (vok) {\textcolor{white}{\textbf{Ok}}};
\draw[->,blue] (s5.east |- vok.west) -- (vok.west);
\draw[->,blue] (s8) -- (vok);
%
\node[draw, below=.5cm of s10,chamfered rectangle,fill=red,minimum width=1.5cm,minimum height=.5cm] (vko) {\textcolor{white}{\textbf{Nok}}};
\draw[->,red] (s10) -- (vko);
\end{tikzpicture}

==> images/int_pbs/position_pbs.tex <==
\node (o) { $\varepsilon$ } [sibling distance=2cm,level distance=0.3cm]
  child { node (o1) { $1$ } [sibling distance=1.2cm,level distance=0.6cm]
  child { node (o11) {$11$} [sibling distance=.75cm]
    child { node (o111) {$111$} [sibling distance=.9cm]
      child { node (o1111) {$1111$} }
      child { node (o1112) {$1112$} }
    }
  }
  child { node (o12) {$12$} [sibling distance=.8cm]
    child { node (o121) {$121$} }
    child { node (o122) {$122$} }
  }
  }
  child { node (o2) {$2$} [level distance=1.2cm]
    child { node (o21) {$21$} [sibling distance=1.25cm,level distance=.6cm]
      child { node (o211) {$211$} [sibling distance=.9cm,level distance=.6cm]
        child { node (o2111) {$2111$} }
        child { node (o2112) {$2112$} }
      }
      child { node (o212) {$212$} [sibling distance=.9cm,level distance=1.2cm]
        child { node (o2121) {$2121$} }
        child { node (o2122) {$2122$} }
      }
    }
  };

==> images/int_pbs/term_pbs.tex <==
\node (o) { $seq$ } [sibling distance=3cm,level distance=0.3cm]
  child { node (o1) { $seq$ } [sibling distance=1.75cm,level distance=0.6cm]
  child { node (o11) {$loop_W$} [sibling distance=.75cm]
    child { node (o111) {$strict$} [sibling distance=1.1cm]
      child { node (o1111) {$\hlf{l_p}!\hms{\mathtt{pub}}$} }
      child { node (o1112) {$\hlf{l_b}?\hms{\mathtt{pub}}$} }
    }
  }
  child { node (o12) {$strict$} [sibling distance=1.1cm]
    child { node (o121) {$\hlf{l_s}!\hms{\mathtt{sub}}$} }
    child { node (o122) {$\hlf{l_b}?\hms{\mathtt{sub}}$} }
  }
  }
  child { node (o2) {$loop_W$} [level distance=1.2cm]
    child { node (o21) {$seq$} [sibling distance=1.5cm,level distance=.6cm]
      child { node (o211) {$strict$} [sibling distance=1.1cm,level distance=.6cm]
        child { node (o2111) {$\hlf{l_p}!\hms{\mathtt{pub}}$} }
        child { node (o2112) {$\hlf{l_b}?\hms{\mathtt{pub}}$} }
      }
      child { node (o212) {$strict$} [sibling distance=1.1cm,level distance=1.2cm]
        child { node (o2121) {$\hlf{l_b}!\hms{\mathtt{pub}}$} }
        child { node (o2122) {$\hlf{l_s}?\hms{\mathtt{pub}}$} }
      }
    }
  };

==> images/lfrem_int/on_term.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, align=center}]
\input{images/int_pbs/term_pbs}
\draw[red,thick] (o1111.south east) -- (o1111.north west);
\draw[red,thick] (o1111.south west) -- (o1111.north east);
%
\draw[red,thick] (o121.south east) -- (o121.north west);
\draw[red,thick] (o121.south west) -- (o121.north east);
%
\draw[red,thick] (o2111.south east) -- (o2111.north west);
\draw[red,thick] (o2111.south west) -- (o2111.north east);
%
\draw[red,thick] (o2122.south east) -- (o2122.north west);
\draw[red,thick] (o2122.south west) -- (o2122.north east);
% ===================================
\draw[green,thick] (o111.east) -- (o111.west);
\draw[->,green,thick] ([xshift=5pt,yshift=-2pt] o1112.north) to [bend right=45] ([xshift=-2.5pt] o111.east);
%
\draw[green,thick] (o12.east) -- (o12.west);
\draw[->,green,thick] ([xshift=5pt,yshift=-2pt] o122.north) to [bend right=45] ([xshift=-2.5pt] o12.east);
%
\draw[green,thick] (o211.east) -- (o211.west);
\draw[->,green,thick] ([xshift=5pt,yshift=-2pt] o2112.north) to [bend right=45] ([xshift=-2.5pt] o211.east);
%
\draw[green,thick] (o212.east) -- (o212.west);
\draw[->,green,thick] ([xshift=6pt,yshift=-2pt] o2121.north) to [bend right=25] ([yshift=1.5pt] o212.south);
% ===================================
\node[draw,align=left] (legP) at (-2,-3.1) {
\textcolor{red}{$\blacksquare$} $\lifelineElim_{\{\hlf{l_p},\hlf{l_s}\}}$\\
\textcolor{green}{$\blacksquare$} simplification
};
\end{tikzpicture}

==> images/lfrem_int/result.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, align=center}]
\node (o) { $seq$ } [sibling distance=2cm,level distance=0.3cm]
  child { node (o1) { $seq$ } [sibling distance=1cm,level distance=0.4cm]
  child { node (o11) {$loop_W$} [sibling distance=.75cm]
    child { node (o111) {$\hlf{l_b}?\hms{\mathtt{pub}}$} }
  }
  child { node (o12) {$\hlf{l_b}?\hms{\mathtt{sub}}$} }
  }
  child { node (o2) {$loop_W$} [level distance=0.4cm]
    child { node (o21) {$seq$} [sibling distance=1.1cm]
      child { node (o211) {$\hlf{l_b}?\hms{\mathtt{pub}}$} }
      child { node (o212) {$\hlf{l_b}!\hms{\mathtt{pub}}$} }
    }
  };
\end{tikzpicture}

==> images/locana_fail/wtloc/wtloc.tex <==
\begin{tikzpicture}
\node[draw] at (0,0) (s0) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/locana_fail/wtloc/isd1.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_1}.\hlf{l_1}!\hms{m_2}$\\
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}?\hms{m_1}.\hlf{l_2}?\hms{m_3}$
    };
    \end{tikzpicture}
};
%
\node[draw] at (-.5,-4.5) (s1) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/locana_fail/wtloc/isd2.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_2}$\\
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}?\hms{m_1}.\hlf{l_2}?\hms{m_3}$
    };
    \end{tikzpicture}
};
\draw[->] (s0.south) -- node[midway,draw,fill=white] {\footnotesize$\hlf{l_1}!\hms{m_1}$} (s0.south |- s1.north);
%
\node[draw, red] at (-.5,-7) (s1l) {
\scalebox{.8}{
\input{images/locana_fail/wtloc/loc2}
}
};
%
\draw[->,red] (s1) -- (s1l);
%
\node[draw] at (8,-.9) (s2) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/locana_fail/wtloc/isd3.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_2}$\\
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}?\hms{m_1}.\hlf{l_2}?\hms{m_3}$
    };
    \end{tikzpicture}
};
%
\draw[->] (s0.east) -- node[midway,draw,fill=white] {\footnotesize$\hlf{l_1}!\hms{m_1}$} (s2.west |- s0.east);
%
\node[draw, red] at (8,-6.5) (s2l) {
\scalebox{.8}{
\input{images/locana_fail/wtloc/loc1}
}
};
\draw[->,red] (s2) -- (s2l);
%
\node[draw, right=1.25cm of s1l,chamfered rectangle,fill=red,minimum width=1.5cm,minimum height=.5cm] (v) {\textcolor{white}{\textbf{Nok}}};
\draw[->,red] (s1l) -- (v);
\draw[->,red] (s2l.west |- v.east) -- (v.east);
%
% ========================
% 
\node[draw,black,circle,line width = 2pt,above right=-.75cm and -.75cm of s0] (s0lab) {\large\textbf{0}};
%
\node[draw,black,circle,line width = 2pt,above right=-.75cm and -.75cm of s1] (s1lab) {\large\textbf{1}};
%
\node[draw,black,circle,line width = 2pt,above right=-.75cm and -.75cm of s2] (s2lab) {\large\textbf{2}};
%
\end{tikzpicture}

==> images/por1/por1.tex <==
\begin{tikzpicture}
\node[draw] (s1) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por1/isd1.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \shortColBrown{l_1?m_1}.\hlf{l_1}!\hms{m_2}$\\
    $\{\hlf{l_2}\} \leftarrow \shortColCyan{l_2!m_1}$
    };
    \end{tikzpicture}
    };
%
\node[draw, right=2cm of s1.north east,anchor=north west] (s2) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por1/isd2.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \shortColBrown{l_1?m_1}.\hlf{l_1}!\hms{m_2}$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->,cyan] (s1) -- node[midway,draw=cyan,fill=white] {\footnotesize$\shortColCyan{l_2!m_1}$} (s2);
%
\node[draw=my_grey, below=.75cm of s1.south west, anchor=north west] (s3) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por1/isd3.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_2}$\\
    $\{\hlf{l_2}\} \leftarrow \hlf{l_2}!\hms{m_1}$
    };
    \end{tikzpicture}
};
\draw[->,brown] (s3.north |- s1.south) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_1?m_1}$} (s3.north);
%
\node[draw, below=.75cm of s2.south east, anchor=north east] (s4) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por1/isd4.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_2}$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->,brown] (s4.north |- s2.south) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_1?m_1}$} (s4.north);
%
\node[draw, below=.75cm of s4.south east, anchor=north east] (s6) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por1/isd7.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->] (s6.north |- s4.south) -- node[midway,draw,fill=white] {\footnotesize$\hlf{l_1}!\hms{m_2}$} (s6.north);
%
\node[draw, below right=.75cm and -3cm of s3] (s5) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por1/isd5.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_2}$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->,cyan] (s5.north |- s3.south) -- node[midway,draw=cyan,fill=white] {\footnotesize$\shortColCyan{l_2!m_1}$} (s5.north);
%
\draw[->,brown] (s2) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_1?m_1}$} (s5);
%
\node[draw, left=.75cm of s6,chamfered rectangle,fill=blue,minimum width=1.5cm,minimum height=.5cm] (vok) {\textcolor{white}{\textbf{Ok}}};
\draw[->,blue] (s6) -- (vok);
%
\node[draw,left=.75cm of s5,chamfered rectangle,fill=red,minimum width=1.5cm,minimum height=.5cm] (vko) {\textcolor{white}{\textbf{Nok}}};
\draw[->,red] (s5) -- (vko);
%
\path[fill=my_grey,opacity=.2] (s3.north west) -- (s3.north east) -- (s3.south east) -- (s3.south west);
%
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s1] (s1lab) {\textbf{0}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s2] (s2lab) {\textbf{1}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s3] (s3lab) {\textbf{2}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s4] (s4lab) {\textbf{3}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s5] (s5lab) {\textbf{4}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s6] (s6lab) {\textbf{5}};
%
\begin{pgfonlayer}{background}    % select the background layer
    \path[pattern=north east lines, pattern color=cyan] 
    ($(s5.north west) + (-.1,.1)$) 
    -- ($(s5.north east) + (.1,.1)$)
    -- ($(s5.south east) + (.1,-.1)$)
    -- ($(s5.south west) + (-.1,-.1)$);
    \path[fill=white] 
    ($(s5.north west) + (.2,-.2)$) 
    -- ($(s5.north east) + (-.2,-.2)$)
    -- ($(s5.south east) + (-.2,.2)$)
    -- ($(s5.south west) + (.2,.2)$);
    \path[pattern=north west lines, pattern color=brown] 
    ($(s5.north west) + (.2,-.2)$) 
    -- ($(s5.north east) + (-.2,-.2)$)
    -- ($(s5.south east) + (-.2,.2)$)
    -- ($(s5.south west) + (.2,.2)$);
    \path[pattern=north east lines, pattern color=cyan] 
    ($(s4.north west) + (-.1,.1)$) 
    -- ($(s4.north east) + (.1,.1)$)
    -- ($(s4.south east) + (.1,-.1)$)
    -- ($(s4.south west) + (-.1,-.1)$);
\end{pgfonlayer}
%
%
\node[draw=red, thick, dashed,inner sep=0.025cm] at (-4.5,.1) (equivocl1) {
    \begin{tikzpicture}
    \node at (0,0) (intA) {\includegraphics[scale=.35]{images/por1/projections/projl1.png}};
    \node[draw=brown,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,.35) (Afirst) {};
    \node[draw=brown,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,-.275) (Asecond) {};
    \end{tikzpicture}
};
\draw[red,thick,dashed] (s1.west |- equivocl1.east) -- (equivocl1.east);
\node[draw=darkspringgreen, thick, dashed,inner sep=0.025cm] at (-4.5,-2.4) (unuivocl2) {
    \begin{tikzpicture}
    \node at (0,0) (intB) {\includegraphics[scale=.35]{images/por1/projections/projl2.png}};
    \node[draw=cyan,solid,thick,minimum height=.5cm, minimum width=.75cm] at (.25,-.1) (Bfirst) {};
    \end{tikzpicture}
};
\draw[darkspringgreen,thick,dashed] (s1) -- (unuivocl2.east);
\end{tikzpicture}

==> images/por2/por2.tex <==
\begin{tikzpicture}
\node[draw] (s1) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por2/isd1.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \shortColCyan{l_1?m_2}.\hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \shortColBrown{l_2?m_1}$
    };
    \end{tikzpicture}
    };
%
\node[draw=my_grey, below =.75cm of s1.south west, anchor=north west] (s2) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por2/isd2.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \shortColCyan{l_1?m_2}.\hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\path[fill=my_grey,opacity=.2] (s2.north west) -- (s2.north east) -- (s2.south east) -- (s2.south west);
%
\draw[->,brown] (s2.north |- s1.south) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_2?m_1}$} (s2.north);
%
\node[draw, below=.75cm of s2.south east, anchor=north east] (s3) {
    \begin{tikzpicture}
    \node (int) {};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->,cyan] (s3.north |- s2.south) -- node[midway,draw=cyan,fill=white] {\footnotesize$\shortColCyan{l_1?m_2}$} (s3.north);
%
\node[draw,left=.75cm of s3,chamfered rectangle,fill=red,minimum width=1.5cm,minimum height=.5cm] (vko) {\textcolor{white}{\textbf{Nok}}};
\draw[->,red] (s3) -- (vko);
%
%
%
\node[draw, right=1.5cm of s1.north east, anchor=north west] (s4) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por2/isd4.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \shortColBrown{l_2?m_1}$
    };
    \end{tikzpicture}
};
\draw[->,cyan] (s1) -- node[midway,draw=cyan,fill=white] {\footnotesize$\shortColCyan{l_1?m_2}$} (s4);
%
\node[draw, below=.75cm of s4.south east, anchor=north east] (s5) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por2/isd6.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_2}\} \leftarrow \shortColBrown{l_2?m_1}$
    };
    \end{tikzpicture}
};
\draw[->] (s5.north |- s4.south) -- node[midway,draw,fill=white] {\footnotesize$\hlf{l_1}!\hms{m_1}$} (s5.north);
%
\node[draw, below=.75cm of s5.south east, anchor=north east] (s6) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por2/isd7.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->,brown] (s6.north |- s5.south) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_2?m_1}$} (s6.north);
%
\node[draw, left=.75cm of s6,chamfered rectangle,fill=blue,minimum width=1.5cm,minimum height=.5cm] (vok) {\textcolor{white}{\textbf{Ok}}};
\draw[->,blue] (s6) -- (vok);
%
%
\draw[->,brown] (s4) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_2?m_1}$} (s3);
%
%
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s1] (s1lab) {\textbf{0}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s2] (s2lab) {\textbf{2}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s3] (s3lab) {\textbf{4}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s4] (s4lab) {\textbf{1}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s5] (s5lab) {\textbf{3}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s6] (s6lab) {\textbf{5}};
%
\begin{pgfonlayer}{background}    % select the background layer
    \path[pattern=north east lines, pattern color=brown] 
    ($(s3.north west) + (-.1,.1)$) 
    -- ($(s3.north) + (0,.1)$)
    -- ($(s3.south) + (0,-.1)$)
    -- ($(s3.south west) + (-.1,-.1)$);
    \path[pattern=north west lines, pattern color=cyan] 
    ($(s3.north) + (0,.1)$) 
    -- ($(s3.north east) + (.1,.1)$)
    -- ($(s3.south east) + (.1,-.1)$)
    -- ($(s3.south) + (0,-.1)$);
\end{pgfonlayer}
%
%
\node[draw=darkspringgreen, thick, dashed,inner sep=0.025cm] at (-4.5,.4) (univocl1) {
    \begin{tikzpicture}
    \node at (0,0) (intA) {\includegraphics[scale=.35]{images/por2/projections/projl1.png}};
    \node[draw=cyan,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,.575) (Afirst) {};
    \end{tikzpicture}
};
\draw[darkspringgreen,thick,dashed] (s1.west |- univocl1.east) -- (univocl1.east);
%
\node[draw=red, thick, dashed,inner sep=0.025cm] at (-4.5,-2.5) (equivocl2) {
    \begin{tikzpicture}
    \node at (0,0) (intB) {\includegraphics[scale=.35]{images/por2/projections/projl2.png}};
    \node[draw=brown,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,.18) (Bfirst) {};
    \node[draw=brown,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,-.82) (Bsecond) {};
    \end{tikzpicture}
};
\draw[red,thick,dashed] (s1) -- (equivocl2.east);
\end{tikzpicture}

==> images/por3/por3.tex <==
\begin{tikzpicture}
\node[draw] (s1) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por3/isd1.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \shortColBrown{l_1?m_2}.\hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \shortColCyan{l_2?m_1}$
    };
    \end{tikzpicture}
    };
%
\node[draw, below =.75cm of s1.south west, anchor=north west] (s2) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por3/isd2.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \shortColBrown{l_1?m_2}.\hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->,cyan] (s2.north |- s1.south) -- node[midway,draw=cyan,fill=white] {\footnotesize$\shortColCyan{l_2?m_1}$} (s2.north);
%
\node[draw, below left=.75cm and -1.75cm of s2] (s4) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por3/isd4.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->,brown] (s2.220) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_1?m_2}$} (s2.220 |- s4.north);
%
\node[draw, right=.25cm of s4.north east, anchor=north west] (s5) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por3/isd5.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
\draw[->,brown] (s2.320) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_1?m_2}$} (s2.320 |- s5.north);
%
%
%
\node[draw, right=2.75cm of s1.north east, anchor=north west] (s3) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por3/isd3.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \hlf{l_1}!\hms{m_1}$\\
    $\{\hlf{l_2}\} \leftarrow \shortColCyan{l_2?m_1}$
    };
    \end{tikzpicture}
};
%
\draw[->,brown] (s1.east |- s3.west) -- node[midway,draw=brown,fill=white] {\footnotesize$\shortColBrown{l_1?m_2}$} (s3.west);
%
\draw (s3.215) edge[->,cyan,bend right=15] node[midway,draw=cyan,fill=white] {\footnotesize$\shortColCyan{l_2?m_1}$} (s5.42);
%
%
\node[draw, below=.75cm of s3.south east,anchor=north east] (s7) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por3/isd7.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_1}\} \leftarrow \varepsilon$\\
    $\{\hlf{l_2}\} \leftarrow \shortColCyan{l_2?m_1}$
    };
    \end{tikzpicture}
};
%
\draw[->] (s3) -- node[midway,draw,fill=white] {\footnotesize$\hlf{l_1}!\hms{m_1}$} (s7);
%
\node[draw, below=.75cm of s7.south east,anchor=north east] (s8) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por3/isd8.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_2}\} \leftarrow \shortColCyan{l_2?m_1}$
    };
    \end{tikzpicture}
};
%
\draw[->] (s7) -- node[midway,draw,fill=white] {\footnotesize$\lifelineElim_{\{\hlf{l_1}\}}$} (s8);
%
\node[draw, left=.75cm of s8.north west, anchor=north east] (s9) {
    \begin{tikzpicture}
    \node (int) {\includegraphics[scale=.35]{images/por3/isd9.png}};
    \node[right=-.25cm of int,align=left] (mu) {
    $\{\hlf{l_2}\} \leftarrow \varepsilon$
    };
    \end{tikzpicture}
};
%
\draw[->,cyan] (s8) -- node[midway,draw=cyan,fill=white,rotate=270] {\footnotesize$\shortColCyan{l_2?m_1}$} (s9);
%
\node[draw, below=.3cm of s9,chamfered rectangle,fill=blue,minimum width=1.5cm,minimum height=.5cm] (vok) {\textcolor{white}{\textbf{Ok}}};
\draw[->,blue] (s9) -- (vok);
%
\node[draw,below=.2cm of vok,chamfered rectangle,fill=red,minimum width=1.5cm,minimum height=.5cm] (vko) {\textcolor{white}{\textbf{Nok}}};
\node[inner sep=0cm, outer sep=0cm, left=3.75cm of vko.west] (anchor1) {};
\draw[red] (anchor1 |- s5.south) -- (anchor1);
\draw[red] (s4.east |- anchor1) -- (anchor1);
\draw[red,->] (anchor1) -- (vko);
%\draw[->,red] (s4) -- (vko);
%\draw[->,red] (s5) -- (vko);
%
%
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s1] {\textbf{0}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s2] {\textbf{1}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s3] {\textbf{2}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s4] {\textbf{3}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s5] {\textbf{4}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s7] {\textbf{5}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s8] {\textbf{6}};
\node[draw,black,circle,minimum width=.6cm, inner sep=0cm,line width = 2pt,below right=-.6cm and -.6cm of s9] {\textbf{7}};
%
%
\begin{pgfonlayer}{background}    % select the background layer
    \path[pattern=north east lines, pattern color=cyan] 
    ($(s5.north west) + (-.1,.1)$) 
    -- ($(s5.north east) + (.1,.1)$)
    -- ($(s5.south east) + (.1,-.1)$)
    -- ($(s5.south west) + (-.1,-.1)$);
    \path[fill=white] 
    ($(s5.north west) + (.2,-.2)$) 
    -- ($(s5.north east) + (-.2,-.2)$)
    -- ($(s5.south east) + (-.2,.2)$)
    -- ($(s5.south west) + (.2,.2)$);
    \path[pattern=north west lines, pattern color=brown] 
    ($(s5.north west) + (.2,-.2)$) 
    -- ($(s5.north east) + (-.2,-.2)$)
    -- ($(s5.south east) + (-.2,.2)$)
    -- ($(s5.south west) + (.2,.2)$);
    \path[pattern=north east lines, pattern color=cyan] 
    ($(s4.north west) + (-.1,.1)$) 
    -- ($(s4.north east) + (.1,.1)$)
    -- ($(s4.south east) + (.1,-.1)$)
    -- ($(s4.south west) + (-.1,-.1)$);
\end{pgfonlayer}
%
%
\node[draw=red, thick, dashed,inner sep=0.025cm] at (-4.5,.6) (equivocl1) {
    \begin{tikzpicture}
    \node at (0,0) (intA) {\includegraphics[scale=.35]{images/por3/projections/projl1.png}};
    \node[draw=brown,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,1.05) (Afirst) {};
    \node[draw=brown,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,-1) (Asecond) {};
    \end{tikzpicture}
};
\draw[red,thick,dashed] (s1.west |- equivocl1.east) -- (equivocl1.east);
\node[draw=red, thick, dashed,inner sep=0.025cm] at (-4.5,-3.4) (equivocl2) {
    \begin{tikzpicture}
    \node at (0,0) (intB) {\includegraphics[scale=.35]{images/por3/projections/projl2.png}};
    \node[draw=cyan,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,.15) (Bfirst) {};
    \node[draw=cyan,solid,thick,minimum height=.5cm, minimum width=.75cm] at (-.25,-.8) (Bsecond) {};
    \end{tikzpicture}
};
\draw[red,thick,dashed] (s1.220) -- (equivocl2.east |- s1.220);
%
\end{tikzpicture}
